Gridless Parameter Estimation in Partly Calibrated Rectangular Arrays

Spatial frequency estimation from a mixture of noisy sinusoids finds applications in various fields. While subspace-based methods offer cost-effective super-resolution parameter estimation, they demand precise array calibration, posing challenges for large antennas. In contrast, sparsity-based approaches outperform subspace methods, especially in scenarios with limited snapshots or correlated sources. This study focuses on direction-of-arrival (DOA) estimation using a partly calibrated rectangular array with fully calibrated subarrays. A gridless sparse formulation leveraging shift invariances in the array is developed, yielding two competitive algorithms under the alternating direction method of multipliers (ADMM) and successive convex approximation frameworks, respectively. Numerical simulations show the superior error performance of our proposed method, particularly in highly correlated scenarios, compared to the conventional subspace-based methods. It is demonstrated that the proposed formulation can also be adopted in the fully calibrated case to improve the robustness of the subspace-based methods to the source correlation. Furthermore, we provide a generalization of the proposed method to a more challenging case where a part of the sensors is unobservable due to failures.

==> images/PCRA.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{main}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[scale=0.5]
  \input{images/arrayParams} % array parameters
	
  % draw sensors
  \begin{pgfonlayer}{foreground}
    \input{images/sensors}
  \end{pgfonlayer}

  % indicate subarrays and intra- and inter-subarray displacements
  \begin{pgfonlayer}{background}
    \tikzmath{ %数学程序编写，定义的变量可以在其外部使用，里面所有语句都要加分号; 并且不能有多余的回车
      int \jx,\jy,\iSubarray;
      %%%%%%%%%% indicate subarrays
      for \iSubarray in {1,...,\nSubarray}{
        \subarrayX = \subarrayXcoord\iSubarray; % x coordinate of subarray \isubarray
        \subarrayY = \subarrayYcoord\iSubarray; % y coordinate of subarray \isubarray
        { % draw boundary of each subarray (Drawing code must be inside braces)
          \draw[thick,draw=TUDa-1a,fill=TUDa-0a, rounded corners] (\x0+\subarrayX-0.5,\y0+\subarrayY-0.5) rectangle (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.5,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY+0.5);
          \node[above,anchor=south east] at (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.5,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY+0.5) {\footnotesize subarray \iSubarray };
        };
      };
      \xlast = \x0+\subarrayX+\nSensorX*\spaceX-\spaceX;	% x coordinate of last antenna
      \ylast = \y0+\subarrayY+\nSensorY*\spaceY-\spaceY;	% y coordinate of last antenna
      %%%%%%%%%% indicate array geometric parameters
      %% sensor displacements within each subarray
      for \jx in {1,...,\nSensorX}{
        { % indicate sensor positions in x-axis
          \xtick{(\x0+\jx*\spaceX-\spaceX,0)}{}{};
        };
        if \jx > 1 then {
          { % indicate relative sensor dispacements along x-axis
            \draw[thick,stealth-stealth,color=TUDa-1b] (\x0,-0.5) -- (\x0+\jx*\spaceX-\spaceX,-0.5) node[TUDa-1c,below] {$ \delta_{\jx}^x $};
          };
        };
      };
      for \jy in {1,...,\nSensorY}{
        { % indicate sensor positions in y-axis
          \ytick{(0,\y0+\jy*\spaceY-\spaceY)}{\iy}{\jy};
        };
        if \jy > 1 then {
          { % indicate relative sensor dispacements along y-axis
            \draw[thick,stealth-stealth,color=TUDa-1b] (-0.5,\y0) -- (-0.5,\y0+\jy*\spaceY-\spaceY) node[TUDa-1c,left] {$ \delta_{\jy}^y $};
          };
        };
      };
      %% intersubarray displacements
      for \iSubarray in {1,...,\nSubarray}{
        \subarrayX = \subarrayXcoord\iSubarray; % x coordinate of subarray \isubarray
        \subarrayY = \subarrayYcoord\iSubarray; % y coordinate of subarray \isubarray
        if \iSubarray > 1 then {
          { % indicate intersubarray dispacements 
            \draw[thick,color=TUDa-8b] (\x0+\subarrayX,\y0+\subarrayY) -- (\x0+\subarrayX-0.5,\y0+\subarrayY-0.5) node[below,anchor=north,color=TUDa-8b] {$ (\Delta_\iSubarray^x, \Delta_\iSubarray^y) $};
          };
        } else {
          { % indicate intersubarray dispacements 
            \draw[thick,color=TUDa-8b] (\x0+\subarrayX,\y0+\subarrayY) -- (\x0+\subarrayX-0.5,\y0+\subarrayY-0.5) node[below,anchor=north,color=TUDa-8b] {$ (0,0) $};
          };
        };
      };
    }
    
    % draw two axes
    \draw[axis] (0,0) -- (\xlast+1,0) node[below] {$ x $};
    \draw[axis] (0,0) -- (0,\ylast+2) node[anchor = north east] {$ y $};
  \end{pgfonlayer}

  % draw selection matrices that select each subarray
  \begin{pgfonlayer}{main}
    \tikzmath{ %数学程序编写，定义的变量可以在其外部使用，里面所有语句都要加分号; 并且不能有多余的回车
      int \jx,\jy,\iSubarray;
      %%%%%%%%%% indicate subarrays
      for \iSubarray in {1,...,\nSubarray}{
        \subarrayX = \subarrayXcoord\iSubarray; % x coordinate of subarray \isubarray
        \subarrayY = \subarrayYcoord\iSubarray; % y coordinate of subarray \isubarray
        { % draw boundary of each subarray (Drawing code must be inside braces)
          \draw[thick,draw=TUDa-3a, rounded corners] (\x0+\subarrayX-0.5,\y0+\subarrayY-0.5) rectangle (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.5,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY+0.5);
          \node[right,anchor=south west,TUDa-3c] at (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.5,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY) {$ \vect{J}_{\iSubarray} $};
        };
      };
    }
  \end{pgfonlayer}
	
\end{tikzpicture}


==> images/selMat1.tikz <==
% Shift invariances between subarrays
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}
\begin{tikzpicture}[scale=0.5]
	\input{images/arrayParams}

  % draw sensors
  \begin{pgfonlayer}{foreground}
    \input{images/sensors}
  \end{pgfonlayer}

  % draw selection matrices that select each subarray
  \begin{pgfonlayer}{background}
    \tikzmath{ %数学程序编写，定义的变量可以在其外部使用，里面所有语句都要加分号; 并且不能有多余的回车
      int \jx,\jy,\iSubarray;
      %%%%%%%%%% indicate subarrays
      for \iSubarray in {1,...,\nSubarray}{
        \subarrayX = \subarrayXcoord\iSubarray; % x coordinate of subarray \isubarray
        \subarrayY = \subarrayYcoord\iSubarray; % y coordinate of subarray \isubarray
        { % draw boundary of each subarray (Drawing code must be inside braces)
          \draw[thick,draw=TUDa-1a, rounded corners] (\x0+\subarrayX-0.5,\y0+\subarrayY-0.5) rectangle (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.5,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY+0.5);
          \node[right,anchor=west,TUDa-1b] at (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.5,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY) {$ \vect{J}_{\iSubarray} $};
        };
      };
    }
  \end{pgfonlayer}
	
\end{tikzpicture}


==> images/selMat2.tikz <==
% Shift invariances between sensors within each subarray
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}
\begin{tikzpicture}[scale=0.5]
	\input{images/arrayParams}
	
  % draw sensors
  \begin{pgfonlayer}{foreground}
    \input{images/sensors}
  \end{pgfonlayer}

  % draw selection matrices that select sensors within each subarray
  \begin{pgfonlayer}{background}
    \tikzmath{ %数学程序编写，定义的变量可以在其外部使用，里面所有语句都要加分号; 并且不能有多余的回车
      int \ix,\jx,\iy,\jy,\iSubarray;
      %%%%%%%%%% indicate selection matrices for sensors
      % % for \jx in {1,...,\nSensorX}{
      %   \jx = 2;
      %   int \jc;
      %   \jc = 2*\jx-1;
      %   {
      %     \node[color=TUDa-\jc c,above] (text) at (\x0+\subarrayXcoord\jx,\ymax+2*\spaceY) {$ \vect{K}_{\jx}^x $};
      %   };
      %   for \iSubarray in {1,...,\nSubarray}{
      %     \subarrayX = \subarrayXcoord\iSubarray; % x coordinate of subarray \isubarray
      %     \subarrayY = \subarrayYcoord\iSubarray; % y coordinate of subarray \isubarray
      %     \sensorX = \x0+\subarrayX+\jx*\spaceX-\spaceX; % x coordinate of sensor \jx in subarray \iSubarray
      %     {
      %       \draw[thick,draw=TUDa-\jc a,rounded corners] (\sensorX-0.4*\spaceX,\y0+\subarrayY-0.6*\spaceY) rectangle (\sensorX+0.4*\spaceX,\y0+\subarrayY+\nSensorY*\spaceY-\spaceY+0.6*\spaceY); 
      %       \draw[thick,-stealth,TUDa-\jc b] (\sensorX,\y0+\subarrayY+\nSensorY*\spaceY-0.4*\spaceY) -- (text);
      %     };
      %   };
      % % };
      integer \color1,\color2;
      \color1 = 8; \color2 = 10; % color of selection matrix
      coordinate \textcoord1,\textcoord2;
      \textcoord1 = (\x0+\subarrayXcoord2,\y0);
      \textcoord2 = (\x0+\subarrayXcoord2+\spaceX,\ymax+3*\spaceY);
      \groupAnchorY1 = -0.4*\spaceY;
      \groupAnchorY2 = 0.4*\spaceY;
      for \jy in {1,...,\nSensorY}{
        int \jc;
        % \jc = \jy+7;
        \jc = \color\jy;
        {
          \node[color=TUDa-\jc c,below] (text) at (\textcoord\jy) {$ \vect{K}_{\jy}^y $};
        };
        for \iSubarray in {1,...,\nSubarray}{
          \subarrayX = \subarrayXcoord\iSubarray; % x coordinate of subarray \isubarray
          \subarrayY = \subarrayYcoord\iSubarray; % y coordinate of subarray \isubarray
          \sensorY = \y0+\subarrayY+\jy*\spaceY-\spaceY; % y coordinate of sensor \jy in subarray \iSubarray
          {
            \draw[thick,draw=TUDa-\jc a,rounded corners,dashed] (\x0+\subarrayX-0.4*\spaceX,\sensorY-0.4*\spaceY) rectangle (\x0+\subarrayX+\nSensorX*\spaceX-\spaceX+0.4*\spaceX,\sensorY+0.4*\spaceY); 
            \draw[thick,-stealth,draw=TUDa-\jc b] (\x0+\subarrayX+\spaceX,\sensorY+\groupAnchorY\jy) -- (text);
          };
        };
      };
    }
  \end{pgfonlayer}
	
\end{tikzpicture}


==> images/selMat3.tikz <==
% Selection matrices for PCRA with unobservable sensors
\begin{tikzpicture}[scale=0.5]
	% set styles
	\tikzset{
		antenna/.style = {circle,draw=TUDa-1b,fill=TUDa-1a,inner sep=2pt},
		axis/.style = {thick, -latex}
	}

	\def\subarrayXlist{0,4,9};	% relative subarray positions in x-axis
	\def\subarrayYlist{0,4.5};	% relative subarray positions in y-axis

	\tikzmath{ %数学程序编写，定义的变量可以在其外部使用，里面所有语句都要加分号; 并且不能有多余的回车
		% array geometric parameters
		\nSensorX = 3;		% number of sensors along x-axis in each subarray
		\nSensorY = 3; 		% number of sensors along y-axis in each subarray
		\nSubarrayX = 2;	% number of subarrays along x-axis
		\nSubarrayY = 3;	% number of subarrays along y-axis
		\spaceX = 1;		% relative sensor spacing along x-axis within subarray
		\spaceY = 1;		% relative sensor spacing along y-axis within subarray	
		\x0 = 1;			% starting point for placing antennas in x-axis
		\y0 = 1;			% starting point for placing antennas in y-axis
		int \ix,\jx,\iy,\jy;
		% indices of the sensor not working
		\downSubarrayX = 3;
		\downSubarrayY = 2;
		\downSensorX = 3;
		\downSensorY = 3;
		%%%%%%%%%% draw antennas
		\ix = 1;
		for \subarrayX in \subarrayXlist {
			\iy = 1;
			for \subarrayY in \subarrayYlist {
				for \jx in {1,...,\nSensorX}{	% numeric calculation is not allowed in {list} here
					for \jy in {1,...,\nSensorY}{
						coordinate \c;
						\c = (\x0+\subarrayX+\jx*\spaceX-\spaceX, \y0+\subarrayY+\jy*\spaceY-\spaceY);	% sensor coordinate
						{	% draw antenna
							\node[antenna] at (\c) {};	% () is not allowed in the coordinates here
						};
						% indicate the sensor not working
						if \ix == \downSubarrayX then {
							if \iy == \downSubarrayY then {
								if \jx == \downSensorX then {
									if \jy == \downSensorY then {
										{
											\node[cross out,draw=red,line width=2pt] at (\c) {};
										};
									};
								};
							};
						};
					};
				};
				\iy = \iy + 1;
			};
			\ix = \ix + 1;
		};
		\xlast = \x0+\subarrayX+\jx*\spaceX-\spaceX;	% x coordinate of last antenna
		\ylast = \y0+\subarrayY+\jy*\spaceY-\spaceY;	% y coordinate of last antenna
		%%%%%%%%%% indicate selection matrices for sensors
		for \subarrayX in \subarrayXlist {
			for \jx in {1,...,\nSensorX}{
				if \jx != \downSensorX then {
					int \jc;
					\jc = 2*\jx;
					{
						\draw[thick,draw=TUDa-\jc b,rounded corners] (\x0+\subarrayX+\jx*\spaceX-1.4*\spaceX,\y0-0.5) rectangle (\x0+\subarrayX+\jx*\spaceX-0.6*\spaceX,\ylast+0.5); 
					};
				};
			};
		};
		for \jx in {1,...,\nSensorX}{
			if \jx != \downSensorX then {
				int \jc;
				\jc = 2*\jx;
				\dist = (\xlast - \x0)/2/(\nSensorX);
				{
					\node[color=TUDa-\jc c,above] (text) at (\x0+2*\jx*\dist-\dist,\ylast+1) {$ \vect{K}_{\jx}^x $};
				};
				for \subarrayX in \subarrayXlist {
					{
						\draw[thick,-stealth,TUDa-\jc b] (\x0+\subarrayX+\jx*\spaceX-\spaceX,\ylast+0.5) -- (text);
					};
				};
			};
		};
		\ix = 1;
		for \subarrayX in \subarrayXlist {
			int \jc;
			\jc = 8;
			for \jx in {1,\downSensorX}{
				if \ix == \downSubarrayX then {
					{
						\draw[thick,draw=TUDa-\jc b,rounded corners,dashed] (\x0+\subarrayX+\jx*\spaceX-1.3*\spaceX,\y0-0.5) rectangle (\x0+\subarrayX+\jx*\spaceX-0.7*\spaceX,\ylast-\spaceY+0.5); 
					};
				} else {
					{
						\draw[thick,draw=TUDa-\jc b,rounded corners,dashed] (\x0+\subarrayX+\jx*\spaceX-1.3*\spaceX,\y0-0.5) rectangle (\x0+\subarrayX+\jx*\spaceX-0.7*\spaceX,\ylast+0.5); 
					};
				};
				\jc = \jc + 2;
			};
			\ix = \ix +1;
		};
		int = \jc;
		\jc = 8;
		for \jx in {1,\downSensorX}{
				\dist = (\xlast - \x0)/2/(\nSensorX);
				{
					\node[color=TUDa-\jc c,below] (text) at (\x0+2*\jx*\dist-\dist,\y0-1) {$ \widetilde{\vect{K}}_{\jx}^x $};
				};
				for \subarrayX in \subarrayXlist {
					{
						\draw[thick,-stealth,TUDa-\jc b] (\x0+\subarrayX+\jx*\spaceX-\spaceX,\y0-0.5) -- (text);
					};
				};
			\jc = \jc + 2;
		};
%		for \subarrayY in \subarrayYlist {
%			for \jy in {1,...,\nSensorY}{
%				int \jc;
%				\jc = \jy+7;
%				{
%					\draw[thick,draw=TUDa-\jc a,rounded corners,dashed] (\x0-0.5,\y0+\subarrayY+\jy*\spaceY-1.4*\spaceY) rectangle (\xlast+0.5,\y0+\subarrayY+\jy*\spaceY-0.6*\spaceY);
%				};
%			};
%		};
%		for \jy in {1,...,\nSensorY}{
%			int \jc;
%			\jc = \jy+7;
%			\dist = (\ylast-\y0)/2/\nSensorY;
%			{
%				\node[color=TUDa-\jc c,right] (text) at (\xlast+1,\y0+2*\jy*\dist-\dist) {$ \vect{K}_{\jy}^y $};
%			};
%			for \subarrayY in \subarrayYlist {
%				{
%					\draw[thick,-stealth,TUDa-\jc b] (\xlast+0.5,\y0+\subarrayY+\jy*\spaceY-\spaceY) -- (text);
%				};
%			};
%		};
	}
	
\end{tikzpicture}


==> images/varyN_SNR=0_corr_nIter.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath#1{results/PCRA_general_intersubDis=10/4x4subarray/varyN_SNR=0_corr_#1.csv}
	\def\varName{N}
	
	\begin{axis}[%
%		width=0.5\linewidth,		% old setting
		% width=0.3\linewidth,		% single-column 3-up side-by-side
		% height=4cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
    xmax=1000,
%		xlabel style={font=\color{white!15!black}, font=\tiny},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    extra x ticks={64},
    extra x tick labels={$ M $},
		%ymin=0,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\tiny},
    ylabel={Number of outer iterations},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, font=\tiny, 
			row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
	% legend to name=legend_b,
	% legend columns=5,
		]
		
		% \addplot table [x=\varName, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
		% \addlegendentry{SI-SPARROW (MOSEK)};
		
		\pgfplotsset{cycle list shift=3};
		
    \addplot table [x=\varName, y=SI-SPARROW(ADMM)+MI-MD-ESPRIT] {\filepath{nIter}};
		\addlegendentry{SI-SPARROW (ADMM)};
		
		\pgfplotsset{cycle list shift=4};

    \addplot table [x=\varName, y=SI-SPARROW(SCA)+MI-MD-ESPRIT] {\filepath{nIter}};
		\addlegendentry{SI-SPARROW (SCA)};

    \addplot table [x=\varName, y=SI-SPARROW(SDP-ADMM)+MI-MD-ESPRIT] {\filepath{nIter}};
		\addlegendentry{SI-SPARROW (SDP-ADMM)};

		% \pgfplotsset{cycle list shift=1};
		%
  %   \addplot table [x=\varName, y=SI-SPARROW(ADMM)+MI-MD-ESPRIT] {\filepath{initIter}};
  %   \addlegendentry{SCA Algorithm~\ref{alg:innerSCA} for solving relaxed problem~\eqref{prob:ADMM_relax}};

		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_SNR=0_corr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/PCRA_general_intersubDis=10/4x4subarray/varyN_SNR=0_corr_rmse.csv}
	
	\begin{axis}[%
%		width=0.5\linewidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
    % xmax=1000,
%		xlabel style={font=\color{white!15!black}, font=\tiny},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\tiny},
		ylabel={RMSE},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, font=\tiny, 
			row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
%		legend to name=legend1,
%		legend columns=5,
		]
		
		\addplot table [x=N, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
		\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
		
		\addplot table [x=N, y=MI-MD-ESPRIT] {\filepath};
		\addlegendentry{MI-MD-ESPRIT};
		
		\addplot table [x=N, y=MD-Unitary-ESPRIT] {\filepath};
		\addlegendentry{MD-Unitary-ESPRIT};
		
		\addplot table [x=N, y=SI-SPARROW+MUSIC] {\filepath};
		\addlegendentry{SI-SPARROW + MUSIC};
		
		\addplot table [x index = 0, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot[color=black, dashed] table [x=N, y=PCA-CRB] {\filepath};
		\addlegendentry{CRB (partly calibrated)};
		
		\addplot[color=black] table [x=N, y=CRB] {\filepath};
		\addlegendentry{CRB (fully calibrated)};
		
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_SNR=0_corr_runtime.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath#1{results/PCRA_general_intersubDis=10/4x4subarray/varyN_SNR=0_corr_runtime#1.csv}
	\def\varName{N}
	
	\begin{axis}[%
%		width=0.45\columnwidth,	% double-column leftover
		% width=0.3\linewidth,		% single-column 3-up side-by-side
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits=false,
%		xmin=1,
    xmax=1000,
%		xlabel style={font=\color{white!15!black}, font=\tiny},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    extra x ticks={64},
    extra x tick labels={$ M $},
		%ymin=0,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\tiny},
		ylabel={Computation time (s)},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={
			% draw=white!15!black,
%			row sep=-2pt,
%			legend pos=outer north east,
%			at={(0,0)}, anchor = south west
		},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
		legend to name=legend3,
		legend columns=3,
		]
		
		\addplot table [x=\varName, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath1};
		\addlegendentry{SI-SPARROW (MOSEK)};
		
		\pgfplotsset{cycle list shift=2};
		
		\addplot table [x=\varName, y=SI-SPARROW(ADMM)+MI-MD-ESPRIT] {\filepath1};
		\addlegendentry{SI-SPARROW (ADMM)};
		
		\pgfplotsset{cycle list shift=3};
		
		\addplot table [x=\varName, y=SI-SPARROW(SCA)+MI-MD-ESPRIT] {\filepath1};
		\addlegendentry{SI-SPARROW (SCA)};
		
		\addplot table [x=\varName, y=SI-SPARROW(SDP-ADMM)+MI-MD-ESPRIT] {\filepath1};
		\addlegendentry{SI-SPARROW (SDP-ADMM)};

    \addplot[color=black, dashed] table [x=\varName, y=SI-SPARROW(ADMM)+MI-MD-ESPRIT] {\filepath3};
    \addlegendentry{SCA Algorithm~\ref{alg:innerSCA} for solving relaxed problem~\eqref{prob:ADMM_relax}};

		\pgfplotsset{cycle list shift=-4};

		\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath2};
		\addlegendentry{MI-MD-ESPRIT};

		\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath2};
		\addlegendentry{MD-Unitary-ESPRIT};

		\pgfplotsset{cycle list shift=-3};

		\addplot table [x=\varName, y=MUSIC] {\filepath2};
		\addlegendentry{MUSIC};	
		
%		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_SNR=0_corr_totalInnerIter.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath#1{results/PCRA_general_intersubDis=10/4x4subarray/varyN_SNR=0_corr_#1.csv}
	\def\varName{N}
	
	\begin{axis}[%
%		width=0.5\linewidth,		% old setting
		% width=0.3\linewidth,		% single-column 3-up side-by-side
		% height=4cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=1,
    xmax=1000,
%		xlabel style={font=\color{white!15!black}, font=\tiny},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
    extra x ticks={64},
    extra x tick labels={$ M $},
		%ymin=0,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\tiny},
    ylabel={Total number of inner iterations},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, font=\tiny, 
			row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
	% legend to name=legend_b,
	% legend columns=5,
		]
		
		% \addplot table [x=\varName, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
		% \addlegendentry{SI-SPARROW (MOSEK)};
		
		\pgfplotsset{cycle list shift=3};
		
    \addplot table [x=\varName, y=SI-SPARROW(ADMM)+MI-MD-ESPRIT] {\filepath{totalInnerIter}};
		\addlegendentry{SI-SPARROW (ADMM)};
		
		\pgfplotsset{cycle list shift=4};
		
    \addplot table [x=\varName, y=SI-SPARROW(SCA)+MI-MD-ESPRIT] {\filepath{totalInnerIter}};
		\addlegendentry{SI-SPARROW (SCA)};
		
    \addplot table [x=\varName, y=SI-SPARROW(SDP-ADMM)+MI-MD-ESPRIT] {\filepath{totalInnerIter}};
		\addlegendentry{SI-SPARROW (SDP-ADMM)};

		\pgfplotsset{cycle list shift=1};

    \addplot[color=black, dashed] table [x=\varName, y=SI-SPARROW(ADMM)+MI-MD-ESPRIT] {\filepath{initIter}};
    \addlegendentry{SCA Algorithm~\ref{alg:innerSCA} for solving relaxed problem~\eqref{prob:ADMM_relax}};
		
		\legend{};
		
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varyN_SNR=0_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/PCRA_general_intersubDis=10/4x4subarray/varyN_SNR=0_uncorr_rmse.csv}
	\def\varName{N}
	
	\begin{axis}[%
%		width=0.45\columnwidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits=false,
%		xmin=1,
    xmax=1000,
%		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={Number of snapshots $N$},
%		xlabel shift = -2.5pt,
		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=none, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			legend pos=outer north east,
%			at={(0,0)}, anchor = south west
		},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
%		legend to name=legend1,
%		legend columns=3,
		]
		
		\addplot table [x index=0, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
		\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
		
		\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath};
		\addlegendentry{MI-MD-ESPRIT};
		
		\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath};
		\addlegendentry{MD-Unitary-ESPRIT};
		
		\addplot table [x index=0, y=SI-SPARROW+MUSIC] {\filepath};
		\addlegendentry{SI-SPARROW + MUSIC};
		
		\addplot table [x=\varName, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot[color=black] table [x=\varName, y=CRB] {\filepath};
		\addlegendentry{CRB (fully calibrated)};
		
		\addplot[color=black, dashed] table [x=\varName, y=PCA-CRB] {\filepath};
		\addlegendentry{CRB}
		
		\legend{};
		
		% \draw[red,dashed,thick] (1,3e-2) rectangle (20,3);
		% \draw[red,-latex,thick] (20,0.5) -- (200,0.5);
	\end{axis}
	
% 	\begin{axis}[
% 		at={(3.5cm,3cm)},
% 		xmin=1, xmax=20,
% 		ymin=3e-2,
% 		ymax=3,
% 		xmode=log,
% 		ymode=log,
% 		xmajorgrids,
% 		ymajorgrids,
% 		xtick={1,5,10,20},
% 		xticklabels={1,5,10,20},
% 		cycle list name=MATLABcolormarklist,
% 		tiny,
% 		axis background/.style={fill=white},
% 	]
% 		\addplot table [x index=0, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
% 		%			\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
% 		
% 		\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath};
% 		%			\addlegendentry{MI-MD-ESPRIT};
% 		
% 		\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath};
% 		%			\addlegendentry{MD-Unitary-ESPRIT};
% 		
% %		\addplot table [x index=0, y=SI-SPARROW+MUSIC] {\filepath};
% 		%			\addlegendentry{SI-SPARROW + MUSIC};
% 		
% %		\addplot table [x=\varName, y=MUSIC] {\filepath};
% 		%			\addlegendentry{MUSIC};
% 		
% 		\addplot[color=black, dashed] table [x=\varName, y=PCA-CRB] {\filepath};
% 		%			\addlegendentry{CRB (partly calibrated)};
% 		
% %		\addplot[color=black] table [x=\varName, y=CRB] {\filepath};
% 		%			\addlegendentry{CRB (fully calibrated)};
% 	\end{axis}
\end{tikzpicture}


==> images/varySNR_N=5_corr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/PCRA_general_intersubDis=10/4x4subarray/varySNR_N=5_corr_rmse.csv}
	\def\varName{SNR}
	
	\begin{axis}[%
%		width=0.5\linewidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits=false,
%		xmin=1,
    % xmax=30,
%		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={SNR (dB)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
		%ymin=0,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white, % draw=white!15!black, 
			font=\tiny, row sep=-2pt,
			at={(0,0)}, anchor = south west},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
%		legend to name=legend1,
%		legend columns=3,
		]
		
		\addplot table [x index=0, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
		\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
		
		\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath};
		\addlegendentry{MI-MD-ESPRIT};
		
		\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath};
		\addlegendentry{MD-Unitary-ESPRIT};
		
		\addplot table [x index=0, y=SI-SPARROW+MUSIC] {\filepath};
		\addlegendentry{SI-SPARROW + MUSIC};
		
		\addplot table [x=\varName, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot[color=black] table [x=\varName, y=CRB] {\filepath};
		\addlegendentry{CRB};
		
		\addplot[color=black, dashed] table [x=\varName, y=PCA-CRB] {\filepath};
		\addlegendentry{PCA-CRB}
		
		\legend{};
		
	\end{axis}
\end{tikzpicture}


==> images/varySNR_N=5_uncorr_rmse.tikz <==
\begin{tikzpicture}[inner ysep=1.5pt]
	\def\filepath{results/PCRA_general_intersubDis=10/4x4subarray/varySNR_N=5_uncorr_rmse.csv}
	\def\varName{SNR}
	
	\begin{axis}[%
%		width=0.45\columnwidth,
		%height=2cm,
		at={(0,0)},
		scale only axis,
		enlarge x limits={false},
%		xmin=-10,
    xmax=20,
%		xlabel style={font=\color{white!15!black}, font=\scriptsize},
		xlabel={SNR (dB)},
%		xlabel shift = -2.5pt,
%		xmode = log,
%		xtick = {0.025,0.05,0.1,0.2,0.4},
%		xticklabels = {0.025,0.05,0.1,0.2,0.4},
%		ymin=3e-2,
%		ymax=1,
%		ylabel style={font=\color{white!15!black}, font=\scriptsize},
		ylabel={RMSE},
%		ylabel shift = -3pt,
		ymode = log,
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=none, % draw=white!15!black, 
			font=\scriptsize, row sep=-2pt,
			legend pos=outer north east,
%			at={(0,0)}, anchor = south west
		},
		cycle multi list = {
%			solid,dashed,densely dotted\nextlist
%			[2 of]MATLABcolormarklist
			MATLABcolormarklist
		},
		legend to name=legend2,
		legend columns=3,
		]
		
		\addplot table [x index=0, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
		\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
		
		\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath};
		\addlegendentry{MI-MD-ESPRIT};
		
		\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath};
		\addlegendentry{MD-Unitary-ESPRIT};
		
		\addplot table [x index=0, y=SI-SPARROW+MUSIC] {\filepath};
		\addlegendentry{SI-SPARROW + MUSIC};
		
		\addplot table [x=\varName, y=MUSIC] {\filepath};
		\addlegendentry{MUSIC};
		
		\addplot[color=black, dashed] table [x=\varName, y=PCA-CRB] {\filepath};
		\addlegendentry{CRB (partly calibrated)};
		
		\addplot[color=black] table [x=\varName, y=CRB] {\filepath};
		\addlegendentry{CRB (fully calibrated)};
		
%		\legend{};

		% \draw[red,dashed,thick] (-10,3e-2) rectangle (10,2);
		% \draw[red,-latex,thick] (10,0.5) -- (18,0.5);
	\end{axis}
	
% 	\begin{axis}[
% 		at={(3.5cm,3cm)},
% 		xmin=-10, xmax=10,
% 		ymin=3e-2,
% 		ymax=2,
% 		ymode=log,
% 		xmajorgrids,
% 		ymajorgrids,
% 		cycle list name=MATLABcolormarklist,
% 		tiny,
% 		axis background/.style={fill=white},
% 		]
% 		\addplot table [x index=0, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
% 		%			\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
% 		
% 		\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath};
% 		%			\addlegendentry{MI-MD-ESPRIT};
% 		
% 		\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath};
% 		%			\addlegendentry{MD-Unitary-ESPRIT};
% 		
% %		\addplot table [x index=0, y=SI-SPARROW+MUSIC] {\filepath};
% 		%			\addlegendentry{SI-SPARROW + MUSIC};
% 		
% %		\addplot table [x=\varName, y=MUSIC] {\filepath};
% 		%			\addlegendentry{MUSIC};
% 		
% 		\addplot[color=black, dashed] table [x=\varName, y=PCA-CRB] {\filepath};
% 		%			\addlegendentry{CRB (partly calibrated)};
% 		
% %		\addplot[color=black] table [x=\varName, y=CRB] {\filepath};
% 		%			\addlegendentry{CRB (fully calibrated)};
% 	\end{axis}
	
%	% plot the magnified part using a node
%	\node[pin=0:{%
%		\begin{tikzpicture}
%			\begin{axis}[
%				xmin=-10, xmax=10,
%				ymin=3e-2,
%				ymode=log,
%				cycle list name=MATLABcolormarklist,
%				tiny
%			]
%				\addplot table [x index=0, y=SI-SPARROW(MOSEK)+MI-MD-ESPRIT] {\filepath};
%				%			\addlegendentry{SI-SPARROW + MI-MD-ESPRIT};
%				
%				\addplot table [x=\varName, y=MI-MD-ESPRIT] {\filepath};
%				%			\addlegendentry{MI-MD-ESPRIT};
%				
%				\addplot table [x=\varName, y=MD-Unitary-ESPRIT] {\filepath};
%				%			\addlegendentry{MD-Unitary-ESPRIT};
%				
%				\addplot table [x index=0, y=SI-SPARROW+MUSIC] {\filepath};
%				%			\addlegendentry{SI-SPARROW + MUSIC};
%				
%				\addplot table [x=\varName, y=MUSIC] {\filepath};
%				%			\addlegendentry{MUSIC};
%				
%				\addplot[color=black, dashed] table [x=\varName, y=PCA-CRB] {\filepath};
%				%			\addlegendentry{CRB (partly calibrated)};
%				
%				\addplot[color=black] table [x=\varName, y=CRB] {\filepath};
%				%			\addlegendentry{CRB (fully calibrated)};
%			\end{axis}
%		\end{tikzpicture}
%	}] at (spypoint) {};
\end{tikzpicture}

